More about neutron - mirror neutron oscillation

It was pointed out recently that oscillation of the neutron $n$ into mirror neutron $n'$, a sterile twin of the neutron with exactly the same mass, could be a very fast process with the the baryon number violation, even faster than the neutron decay itself. This process is sensitive to the magnetic fields and it could be observed by comparing the neutron lose rates in the UCN storage chambers for different magnetic backgrounds. We calculate the probability of $n-n'$ oscillation in the case when a mirror magnetic field $\vec{B}'$ is non-zero and show that in this case it can be suppressed or resonantly enhanced by applying the ordinary magnetic field $\vec{B}$, depending on its strength and on its orientation with respect to $\vec{B}'$. The recent experimental data, under this hypothesis, still allow the $n-n'$ oscillation time order 1 s or even smaller. Moreover, they indicate that the neutron losses are sensitive to the orientation of the magnetic field. %at about $3\sigma$ level. If these hints will be confirmed in the future experiments, this would point to the presence of the mirror magnetic field on the Earth of the order of 0.1 G, or some equivalent spin-dependent force of the other origin that makes a difference between the neutron and mirror neutron states.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

